Exploring Dense Crowd Dynamics: State of the Art and Emerging Paradigms

Dense pedestrian crowds may pose significant safety risks, yet their underlying dynamics remain insufficiently understood to reliably prevent accidents. In these environments, physical interactions and contact forces fundamentally shape the dynamics of the crowd. However, accurately describing these interindividual interactions requires specific modeling and analytical approaches. This chapter reviews paradigms and models used to represent pedestrian dynamics in various contexts, highlighting the transition from classical approaches to models tailored for dense crowd conditions. We argue that further investigation is needed, featuring new experimental studies and new modeling paradigms, to better capture the complex dynamics that emerge in high-density situations.

==> figs/CC.tex <==


\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.17,139.42);
\begin{scope}
\path[clip] (  6.00,  6.00) rectangle (193.17,133.42);
\definecolor{drawColor}{RGB}{77,77,77}

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 43.26, 34.32) --
	( 43.20, 35.58) --
	( 43.00, 36.83) --
	( 42.68, 38.05) --
	( 42.23, 39.24) --
	( 41.67, 40.38) --
	( 40.99, 41.45) --
	( 40.20, 42.46) --
	( 39.32, 43.38) --
	( 38.34, 44.22) --
	( 37.29, 44.95) --
	( 36.16, 45.58) --
	( 34.97, 46.10) --
	( 33.74, 46.50) --
	( 32.47, 46.77) --
	( 31.18, 46.92) --
	( 29.88, 46.95) --
	( 28.59, 46.85) --
	( 27.31, 46.63) --
	( 26.06, 46.28) --
	( 24.85, 45.81) --
	( 23.70, 45.23) --
	( 22.61, 44.54) --
	( 21.60, 43.74) --
	( 20.68, 42.85) --
	( 19.85, 41.88) --
	( 19.12, 40.83) --
	( 18.51, 39.72) --
	( 18.02, 38.55) --
	( 17.64, 37.34) --
	( 17.39, 36.10) --
	( 17.28, 34.84) --
	( 17.29, 33.58) --
	( 17.43, 32.32) --
	( 17.70, 31.08) --
	( 18.09, 29.88) --
	( 18.61, 28.72) --
	( 19.24, 27.62) --
	( 19.98, 26.58) --
	( 20.83, 25.62) --
	( 21.77, 24.75) --
	( 22.79, 23.97) --
	( 23.89, 23.30) --
	( 25.05, 22.73) --
	( 26.27, 22.29) --
	( 27.52, 21.96) --
	( 28.80, 21.75) --
	( 30.10, 21.68) --
	( 31.40, 21.72) --
	( 32.69, 21.90) --
	( 33.95, 22.19) --
	( 35.18, 22.61) --
	( 36.35, 23.15) --
	( 37.47, 23.79) --
	( 38.51, 24.55) --
	( 39.47, 25.40) --
	( 40.34, 26.34) --
	( 41.11, 27.35) --
	( 41.77, 28.44) --
	( 42.32, 29.59) --
	( 42.74, 30.78) --
	( 43.04, 32.01) --
	( 43.22, 33.26) --
	( 43.26, 34.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 30.26, 34.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 86.59,105.10) --
	( 86.52,106.37) --
	( 86.33,107.61) --
	( 86.01,108.84) --
	( 85.56,110.03) --
	( 85.00,111.16) --
	( 84.32,112.24) --
	( 83.53,113.25) --
	( 82.64,114.17) --
	( 81.67,115.01) --
	( 80.61,115.74) --
	( 79.48,116.37) --
	( 78.30,116.88) --
	( 77.07,117.28) --
	( 75.80,117.56) --
	( 74.51,117.71) --
	( 73.21,117.74) --
	( 71.91,117.64) --
	( 70.64,117.41) --
	( 69.39,117.07) --
	( 68.18,116.60) --
	( 67.03,116.01) --
	( 65.94,115.32) --
	( 64.93,114.53) --
	( 64.00,113.64) --
	( 63.18,112.67) --
	( 62.45,111.62) --
	( 61.84,110.51) --
	( 61.34,109.34) --
	( 60.97,108.13) --
	( 60.72,106.89) --
	( 60.60,105.63) --
	( 60.61,104.37) --
	( 60.75,103.11) --
	( 61.02,101.87) --
	( 61.42,100.67) --
	( 61.93, 99.51) --
	( 62.57, 98.41) --
	( 63.31, 97.37) --
	( 64.15, 96.41) --
	( 65.09, 95.54) --
	( 66.12, 94.76) --
	( 67.22, 94.09) --
	( 68.38, 93.52) --
	( 69.59, 93.07) --
	( 70.85, 92.75) --
	( 72.13, 92.54) --
	( 73.43, 92.46) --
	( 74.73, 92.51) --
	( 76.01, 92.68) --
	( 77.28, 92.98) --
	( 78.50, 93.40) --
	( 79.68, 93.94) --
	( 80.79, 94.58) --
	( 81.84, 95.33) --
	( 82.80, 96.18) --
	( 83.67, 97.12) --
	( 84.44, 98.14) --
	( 85.10, 99.23) --
	( 85.64,100.38) --
	( 86.07,101.57) --
	( 86.37,102.80) --
	( 86.54,104.05) --
	( 86.58,105.32);

\path[fill=fillColor] ( 73.59,105.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (173.24, 22.52) --
	(173.17, 23.78) --
	(172.98, 25.03) --
	(172.66, 26.25) --
	(172.21, 27.44) --
	(171.65, 28.58) --
	(170.97, 29.65) --
	(170.18, 30.66) --
	(169.30, 31.59) --
	(168.32, 32.42) --
	(167.26, 33.15) --
	(166.14, 33.78) --
	(164.95, 34.30) --
	(163.72, 34.70) --
	(162.45, 34.97) --
	(161.16, 35.13) --
	(159.86, 35.15) --
	(158.57, 35.05) --
	(157.29, 34.83) --
	(156.04, 34.48) --
	(154.83, 34.01) --
	(153.68, 33.43) --
	(152.59, 32.74) --
	(151.58, 31.94) --
	(150.66, 31.06) --
	(149.83, 30.08) --
	(149.10, 29.03) --
	(148.49, 27.92) --
	(147.99, 26.75) --
	(147.62, 25.54) --
	(147.37, 24.30) --
	(147.25, 23.04) --
	(147.27, 21.78) --
	(147.41, 20.52) --
	(147.68, 19.29) --
	(148.07, 18.08) --
	(148.59, 16.92) --
	(149.22, 15.82) --
	(149.96, 14.78) --
	(150.81, 13.82) --
	(151.75, 12.95) --
	(152.77, 12.17) --
	(153.87, 11.50) --
	(155.03, 10.94) --
	(156.25, 10.49) --
	(157.50, 10.16) --
	(158.78,  9.96) --
	(160.08,  9.88) --
	(161.38,  9.92) --
	(162.67, 10.10) --
	(163.93, 10.40) --
	(165.15, 10.81) --
	(166.33, 11.35) --
	(167.45, 12.00) --
	(168.49, 12.75) --
	(169.45, 13.60) --
	(170.32, 14.54) --
	(171.09, 15.56) --
	(171.75, 16.64) --
	(172.30, 17.79) --
	(172.72, 18.99) --
	(173.02, 20.21) --
	(173.19, 21.47) --
	(173.24, 22.73);

\path[fill=fillColor] (160.24, 22.52) circle (  2.25);
\definecolor{fillColor}{RGB}{204,204,204}

\path[fill=fillColor,fill opacity=0.30] ( 34.60, 52.01) --
	(186.24, 60.44) --
	(186.24, 16.62) --
	( 34.60, 52.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.30] ( 73.59, 22.52) --
	( 73.59,128.70) --
	(177.57,128.70) --
	( 73.59, 22.52) --
	cycle;
\definecolor{drawColor}{RGB}{102,102,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 39.79, 50.80) -- ( 41.38, 52.39);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 56.37, 46.93) -- ( 63.03, 53.59);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 72.94, 43.06) -- ( 84.67, 54.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 89.51, 39.19) -- (106.31, 56.00);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (106.08, 35.33) -- (127.96, 57.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (122.66, 31.46) -- (149.60, 58.40);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (139.23, 27.59) -- (171.25, 59.61);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (155.80, 23.72) -- (186.24, 54.16);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (172.38, 19.85) -- (186.24, 33.72);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 34.60, 52.01) --
	(186.24, 60.44) --
	(186.24, 16.62) --
	( 34.60, 52.01) --
	( 34.60, 52.01);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 28.51) -- ( 73.59, 34.38);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 38.84) -- ( 73.59, 54.82);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 99.69, 49.17) -- ( 73.59, 75.26);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (109.80, 59.49) -- ( 73.59, 95.70);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (119.91, 69.82) -- ( 73.59,116.15);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (130.03, 80.15) -- ( 81.48,128.70);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (140.14, 90.48) -- (101.92,128.70);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (150.25,100.80) -- (122.36,128.70);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (160.37,111.13) -- (142.80,128.70);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] (170.48,121.46) -- (163.24,128.70);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 22.52) --
	( 73.59,128.70) --
	(177.57,128.70) --
	( 73.59, 22.52) --
	( 73.59, 22.52);
\definecolor{drawColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 30.26, 34.32) -- ( 73.59, 42.32);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 69.19, 38.57) --
	( 73.59, 42.32) --
	( 68.14, 44.25);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 73.59,105.10) -- (116.92, 93.31);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (111.32, 91.83) --
	(116.92, 93.31) --
	(112.84, 97.41);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (160.24, 22.52) -- (164.57, 40.21);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (166.19, 34.66) --
	(164.57, 40.21) --
	(160.58, 36.04);
\definecolor{drawColor}{RGB}{204,204,204}

\path[draw=drawColor,draw opacity=0.30,line width= 0.8pt,line join=round,line cap=round] ( 30.26, 34.32) -- ( 73.59, 22.52);

\path[draw=drawColor,draw opacity=0.30,line width= 0.8pt,line join=round,line cap=round] ( 68.00, 21.04) --
	( 73.59, 22.52) --
	( 69.52, 26.62);

\path[draw=drawColor,draw opacity=0.30,line width= 0.8pt,line join=round,line cap=round] ( 30.26, 34.32) -- ( 34.60, 52.01);

\path[draw=drawColor,draw opacity=0.30,line width= 0.8pt,line join=round,line cap=round] ( 36.21, 46.46) --
	( 34.60, 52.01) --
	( 30.60, 47.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.26, 25.7) {$\vec x_j$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.52,103.10) {$\vec x_l$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.24, 14) {$\vec x_k$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.19, 42.01) {$\vec v_j$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.28, 97.20) {$\vec v_l$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.41, 45.29) {$\vec v_k$};
\definecolor{drawColor}{RGB}{102,102,102}

\node[text=drawColor,text opacity=0.30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.93, 20.52) {$\vec v_l$};

\node[text=drawColor,text opacity=0.30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.43, 55.68) {$\vec v_k$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.25, 73.02) {$\mathcal C_j^l$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.58, 40.58) {$\mathcal C_j^k$};
\end{scope}
\end{tikzpicture}

